Simple Noisy Environment Augmentation for Reinforcement Learning

Data augmentation is a widely used technique for improving model performance in machine learning, particularly in computer vision and natural language processing. Recently, there has been increasing interest in applying augmentation techniques to reinforcement learning (RL) problems, with a focus on image-based augmentation. In this paper, we explore a set of generic wrappers designed to augment RL environments with noise and encourage agent exploration and improve training data diversity which are applicable to a broad spectrum of RL algorithms and environments. Specifically, we concentrate on augmentations concerning states, rewards, and transition dynamics and introduce two novel augmentation techniques. In addition, we introduce a noise rate hyperparameter for control over the frequency of noise injection. We present experimental results on the impact of these wrappers on return using three popular RL algorithms, Soft Actor-Critic (SAC), Twin Delayed DDPG (TD3), and Proximal Policy Optimization (PPO), across five MuJoCo environments. To support the choice of augmentation technique in practice, we also present analysis that explores the performance these techniques across environments. Lastly, we publish the wrappers in our noisyenv repository for use with gym environments.

==> (inline-0) <==
\begin{longtable}[ht!]{rrrrrrr}
\caption{SAC average episodic returns with standard deviations after 1M steps, evaluated using 5 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.}
\label{table:results-summary-SAC}\\
\toprule
                                    &      &                                HalfCheetah-v2 &                                    Hopper-v2 &                                  Humanoid-v2 &                                Pusher-v2 &                                  Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                               &                                              &                                              &                                          &                                              \\
\midrule
\endfirsthead
\caption[]{SAC average episodic returns with standard deviations after 1M steps, evaluated using 5 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.} \\
\toprule
                                    &      &                                HalfCheetah-v2 &                                    Hopper-v2 &                                  Humanoid-v2 &                                Pusher-v2 &                                  Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                               &                                              &                                              &                                          &                                              \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
None & 0.00 &                             9,515 $\pm$ 1,707 &                              2,928 $\pm$ 957 &                            4,072 $\pm$ 1,913 &                              -23 $\pm$ 2 &                              4,767 $\pm$ 441 \\
RandomDropoutObservation (0.1) & 0.01 &                   \textbf{10,113 $\pm$ 1,430} &                     \textbf{3,389 $\pm$ 604} &                     \textbf{4,901 $\pm$ 923} &                     \textbf{-22 $\pm$ 2} &                            3,582 $\pm$ 2,021 \\
                                    & 0.05 &                             8,546 $\pm$ 1,579 &                            2,030 $\pm$ 1,301 &                      \textbf{5,313 $\pm$ 73} &                              -28 $\pm$ 5 &                            3,408 $\pm$ 1,294 \\
                                    & 0.10 &                             6,689 $\pm$ 1,624 &                     \textbf{3,257 $\pm$ 169} &                     \textbf{5,416 $\pm$ 178} &                              -30 $\pm$ 8 &                            2,906 $\pm$ 1,111 \\
                                    & 0.20 &                             4,506 $\pm$ 1,602 &                            2,387 $\pm$ 1,127 &                   \textbf{4,687 $\pm$ 1,392} &                             -66 $\pm$ 56 &                              1,613 $\pm$ 850 \\
                                    & 0.50 &                               1,736 $\pm$ 418 &                            1,056 $\pm$ 1,132 &                              1,357 $\pm$ 421 &          \cellcolor{pink!30}-70 $\pm$ 47 &                              1,133 $\pm$ 585 \\
                                    & 1.00 &                                 742 $\pm$ 678 &                                497 $\pm$ 214 &                                625 $\pm$ 103 &                              -41 $\pm$ 4 &                                450 $\pm$ 132 \\
RandomEarlyTermination (1, 100) & 0.01 &                     \textbf{10,976 $\pm$ 390} &                              1,749 $\pm$ 471 &                            3,669 $\pm$ 2,256 &                     \textbf{-22 $\pm$ 2} &                            3,825 $\pm$ 1,633 \\
                                    & 0.05 &                             9,084 $\pm$ 2,368 &                     \textbf{2,947 $\pm$ 794} &                     \textbf{5,241 $\pm$ 116} &                              -26 $\pm$ 8 &                              4,714 $\pm$ 337 \\
                                    & 0.10 &                    \textbf{9,827 $\pm$ 1,733} &                              2,849 $\pm$ 933 &                            2,366 $\pm$ 1,972 &                              -27 $\pm$ 4 &                              4,401 $\pm$ 386 \\
                                    & 0.20 &                               8,964 $\pm$ 904 &                            2,138 $\pm$ 1,259 &                            2,584 $\pm$ 1,637 &                              -33 $\pm$ 7 &                            3,891 $\pm$ 1,895 \\
                                    & 0.50 &                             7,588 $\pm$ 1,047 &                            1,863 $\pm$ 1,274 &                                577 $\pm$ 114 &                             -51 $\pm$ 14 &                              4,186 $\pm$ 448 \\
                                    & 1.00 &                               2,719 $\pm$ 196 &                                 285 $\pm$ 67 &                                401 $\pm$ 145 &                             -56 $\pm$ 11 &              \cellcolor{pink!10}217 $\pm$ 67 \\
RandomEarlyTermination (50) & 0.01 &                     \textbf{11,098 $\pm$ 778} &                              2,218 $\pm$ 525 &                   \textbf{4,145 $\pm$ 2,013} &                     \textbf{-23 $\pm$ 1} &                     \textbf{4,899 $\pm$ 326} \\
                                    & 0.05 &                     \textbf{10,870 $\pm$ 975} &                     \textbf{3,260 $\pm$ 838} &                     \textbf{5,215 $\pm$ 176} &                              -23 $\pm$ 3 &                              4,569 $\pm$ 255 \\
                                    & 0.10 &                   \textbf{10,576 $\pm$ 1,054} &                              2,585 $\pm$ 886 &                   \textbf{4,353 $\pm$ 1,874} &                              -30 $\pm$ 6 &                              4,722 $\pm$ 404 \\
                                    & 0.20 &                     \textbf{10,168 $\pm$ 897} &                            2,207 $\pm$ 1,234 &                            3,390 $\pm$ 2,162 &                             -37 $\pm$ 11 &                              4,584 $\pm$ 628 \\
                                    & 0.50 &                             7,693 $\pm$ 1,160 &                            2,156 $\pm$ 1,261 &                                 680 $\pm$ 94 &                             -53 $\pm$ 11 &                              3,500 $\pm$ 773 \\
                                    & 1.00 &                               1,658 $\pm$ 210 &              \cellcolor{pink!30}104 $\pm$ 13 &                                670 $\pm$ 325 &                             -64 $\pm$ 16 &              \cellcolor{pink!30}209 $\pm$ 95 \\
RandomMixupObservation (0.0) & 0.01 &                     \textbf{10,777 $\pm$ 968} &                              2,422 $\pm$ 684 &                                165 $\pm$ 115 &  \cellcolor{teal!30}\textbf{-21 $\pm$ 2} &                              4,533 $\pm$ 305 \\
                                    & 0.05 &                    \textbf{9,851 $\pm$ 1,260} &                     \textbf{3,265 $\pm$ 677} &                                152 $\pm$ 167 &                     \textbf{-22 $\pm$ 2} &                              4,619 $\pm$ 333 \\
                                    & 0.10 &                      \textbf{9,595 $\pm$ 971} &                     \textbf{3,510 $\pm$ 254} &               \cellcolor{pink!10}98 $\pm$ 39 &                              -26 $\pm$ 6 &                              4,762 $\pm$ 478 \\
                                    & 0.20 &                             9,245 $\pm$ 1,506 &                              2,869 $\pm$ 948 &                \cellcolor{pink!60}74 $\pm$ 4 &                              -23 $\pm$ 2 &                              4,445 $\pm$ 367 \\
                                    & 0.50 &             \cellcolor{pink!30}-346 $\pm$ 355 &                     \textbf{3,074 $\pm$ 367} &                \cellcolor{pink!30}77 $\pm$ 4 &                              -25 $\pm$ 6 &                            2,824 $\pm$ 1,324 \\
                                    & 1.00 &              \cellcolor{pink!60}-363 $\pm$ 84 &               \cellcolor{pink!60}73 $\pm$ 24 &                                 113 $\pm$ 26 &         \cellcolor{pink!60}-300 $\pm$ 48 &                \cellcolor{pink!60}7 $\pm$ 17 \\
RandomMixupObservation (0.5) & 0.01 &                   \textbf{10,642 $\pm$ 1,478} &                            2,515 $\pm$ 1,047 &                     \textbf{5,091 $\pm$ 581} &                              -23 $\pm$ 2 &                     \textbf{4,887 $\pm$ 547} \\
                                    & 0.05 &                    \textbf{9,646 $\pm$ 2,202} &  \cellcolor{teal!60}\textbf{3,597 $\pm$ 165} &                   \textbf{4,399 $\pm$ 2,199} &                     \textbf{-21 $\pm$ 1} &                     \textbf{4,856 $\pm$ 406} \\
                                    & 0.10 &                      \textbf{9,728 $\pm$ 903} &                              2,782 $\pm$ 902 &                   \textbf{4,356 $\pm$ 1,390} &                     \textbf{-21 $\pm$ 2} &                     \textbf{4,811 $\pm$ 590} \\
                                    & 0.20 &                             9,277 $\pm$ 1,147 &                              2,701 $\pm$ 915 &                     \textbf{5,394 $\pm$ 112} &                     \textbf{-22 $\pm$ 2} &                              4,749 $\pm$ 460 \\
                                    & 0.50 &                             6,806 $\pm$ 1,104 &                              2,181 $\pm$ 887 &                   \textbf{4,366 $\pm$ 2,118} &                     \textbf{-22 $\pm$ 2} &                              4,500 $\pm$ 594 \\
                                    & 1.00 &                               2,745 $\pm$ 391 &                            2,640 $\pm$ 1,160 &                     \textbf{5,242 $\pm$ 717} &                             -28 $\pm$ 12 &                     \textbf{4,829 $\pm$ 725} \\
RandomNormalNoisyObservation (0.001) & 0.01 &                   \textbf{11,180 $\pm$ 1,570} &                     \textbf{3,073 $\pm$ 955} &                     \textbf{5,161 $\pm$ 313} &                              -25 $\pm$ 5 &                              4,650 $\pm$ 847 \\
                                    & 0.05 &                     \textbf{11,243 $\pm$ 696} &                            2,304 $\pm$ 1,174 &                   \textbf{4,788 $\pm$ 1,168} &                     \textbf{-22 $\pm$ 2} &                              4,739 $\pm$ 431 \\
                                    & 0.10 &  \cellcolor{teal!30}\textbf{11,669 $\pm$ 591} &                     \textbf{3,391 $\pm$ 485} &                     \textbf{5,392 $\pm$ 140} &                     \textbf{-21 $\pm$ 2} &                              4,588 $\pm$ 318 \\
                                    & 0.20 &                   \textbf{10,000 $\pm$ 1,534} &                            2,520 $\pm$ 1,033 &                     \textbf{5,364 $\pm$ 109} &  \cellcolor{teal!10}\textbf{-21 $\pm$ 2} &                     \textbf{4,995 $\pm$ 603} \\
                                    & 0.50 &                     \textbf{10,992 $\pm$ 777} &                     \textbf{3,034 $\pm$ 703} &                   \textbf{4,625 $\pm$ 1,825} &         \cellcolor{pink!10}-67 $\pm$ 102 &                              4,497 $\pm$ 573 \\
                                    & 1.00 &                   \textbf{11,170 $\pm$ 1,571} &  \cellcolor{teal!10}\textbf{3,556 $\pm$ 129} &  \cellcolor{teal!60}\textbf{5,464 $\pm$ 129} &                              -23 $\pm$ 4 &                              4,457 $\pm$ 342 \\
RandomNormalNoisyObservation (1.0) & 0.01 &                             9,141 $\pm$ 1,023 &                            1,589 $\pm$ 1,003 &                      \textbf{5,385 $\pm$ 91} &                              -24 $\pm$ 1 &                              3,568 $\pm$ 898 \\
                                    & 0.05 &                               5,577 $\pm$ 958 &                                508 $\pm$ 165 &                            3,953 $\pm$ 1,789 &                              -31 $\pm$ 8 &                                682 $\pm$ 538 \\
                                    & 0.10 &                             4,694 $\pm$ 1,096 &                                401 $\pm$ 198 &                              1,041 $\pm$ 185 &                              -39 $\pm$ 5 &                                 482 $\pm$ 98 \\
                                    & 0.20 &                               1,516 $\pm$ 142 &                                270 $\pm$ 128 &                                591 $\pm$ 148 &                              -45 $\pm$ 5 &                                274 $\pm$ 108 \\
                                    & 0.50 &                                  775 $\pm$ 97 &              \cellcolor{pink!10}210 $\pm$ 34 &                                 242 $\pm$ 85 &                              -49 $\pm$ 6 &                                 254 $\pm$ 13 \\
                                    & 1.00 &              \cellcolor{pink!10}108 $\pm$ 169 &                                234 $\pm$ 133 &                                266 $\pm$ 142 &                              -47 $\pm$ 9 &                                 257 $\pm$ 24 \\
RandomNormalNoisyReward (0.001) & 0.01 &                   \textbf{10,074 $\pm$ 1,447} &                              2,902 $\pm$ 986 &                     \textbf{5,430 $\pm$ 145} &                     \textbf{-21 $\pm$ 2} &                              4,757 $\pm$ 616 \\
                                    & 0.05 &                     \textbf{11,129 $\pm$ 771} &  \cellcolor{teal!30}\textbf{3,557 $\pm$ 147} &                     \textbf{5,373 $\pm$ 141} &                     \textbf{-22 $\pm$ 1} &                     \textbf{4,929 $\pm$ 389} \\
                                    & 0.10 &  \cellcolor{teal!10}\textbf{11,590 $\pm$ 552} &                              2,499 $\pm$ 711 &                     \textbf{5,385 $\pm$ 137} &                             -27 $\pm$ 12 &                              4,619 $\pm$ 203 \\
                                    & 0.20 &                   \textbf{10,655 $\pm$ 1,854} &                              2,648 $\pm$ 989 &                     \textbf{5,329 $\pm$ 162} &                     \textbf{-22 $\pm$ 4} &                     \textbf{4,860 $\pm$ 509} \\
                                    & 0.50 &                   \textbf{10,690 $\pm$ 1,926} &                            2,556 $\pm$ 1,138 &                      \textbf{5,387 $\pm$ 97} &                     \textbf{-22 $\pm$ 2} &                              4,374 $\pm$ 303 \\
                                    & 1.00 &                   \textbf{10,210 $\pm$ 2,070} &                            2,734 $\pm$ 1,091 &                     \textbf{5,335 $\pm$ 100} &                     \textbf{-22 $\pm$ 1} &                     \textbf{4,833 $\pm$ 261} \\
RandomNormalNoisyReward (1.0) & 0.01 &                   \textbf{10,918 $\pm$ 1,113} &                              1,471 $\pm$ 976 &                     \textbf{5,247 $\pm$ 488} &                     \textbf{-21 $\pm$ 2} &                            4,223 $\pm$ 1,300 \\
                                    & 0.05 &                     \textbf{11,418 $\pm$ 492} &                     \textbf{2,971 $\pm$ 926} &                     \textbf{4,930 $\pm$ 904} &                             -31 $\pm$ 13 &                              4,755 $\pm$ 468 \\
                                    & 0.10 &                     \textbf{11,364 $\pm$ 734} &                              2,695 $\pm$ 907 &                   \textbf{4,607 $\pm$ 1,420} &                     \textbf{-22 $\pm$ 1} &                              4,569 $\pm$ 375 \\
                                    & 0.20 &                   \textbf{10,240 $\pm$ 1,260} &                            2,680 $\pm$ 1,306 &                     \textbf{5,123 $\pm$ 681} &                              -23 $\pm$ 2 &                              4,715 $\pm$ 522 \\
                                    & 0.50 &                     \textbf{10,421 $\pm$ 874} &                              2,086 $\pm$ 688 &   \cellcolor{teal!30}\textbf{5,446 $\pm$ 83} &                              -25 $\pm$ 2 &                     \textbf{5,002 $\pm$ 204} \\
                                    & 1.00 &                   \textbf{10,623 $\pm$ 1,444} &                            2,484 $\pm$ 1,089 &                   \textbf{4,722 $\pm$ 1,271} &                              -24 $\pm$ 2 &                              4,599 $\pm$ 407 \\
RandomUniformNoisyObservation (-0.001, 0.001) & 0.01 &                   \textbf{10,846 $\pm$ 1,030} &                              2,871 $\pm$ 978 &                     \textbf{5,269 $\pm$ 151} &                              -23 $\pm$ 4 &                              4,714 $\pm$ 637 \\
                                    & 0.05 &                   \textbf{10,777 $\pm$ 1,889} &                     \textbf{3,208 $\pm$ 382} &                     \textbf{5,405 $\pm$ 108} &                     \textbf{-22 $\pm$ 1} &                              4,724 $\pm$ 213 \\
                                    & 0.10 &                     \textbf{11,545 $\pm$ 474} &                              2,910 $\pm$ 993 &                     \textbf{4,974 $\pm$ 934} &                     \textbf{-22 $\pm$ 2} &  \cellcolor{teal!30}\textbf{5,236 $\pm$ 276} \\
                                    & 0.20 &                     \textbf{11,547 $\pm$ 477} &                              2,637 $\pm$ 823 &                   \textbf{4,536 $\pm$ 1,868} &                     \textbf{-22 $\pm$ 2} &                     \textbf{4,830 $\pm$ 507} \\
                                    & 0.50 &                     \textbf{10,988 $\pm$ 374} &                            2,040 $\pm$ 1,126 &                      \textbf{5,387 $\pm$ 77} &                     \textbf{-22 $\pm$ 1} &                     \textbf{4,878 $\pm$ 275} \\
                                    & 1.00 &                     \textbf{11,289 $\pm$ 320} &                              2,680 $\pm$ 737 &                   \textbf{4,817 $\pm$ 1,486} &                     \textbf{-22 $\pm$ 2} &  \cellcolor{teal!60}\textbf{5,373 $\pm$ 434} \\
RandomUniformNoisyReward (-0.001, 0.001) & 0.01 &                   \textbf{10,255 $\pm$ 1,340} &                              2,342 $\pm$ 522 &                   \textbf{4,698 $\pm$ 1,562} &                     \textbf{-22 $\pm$ 2} &                              4,583 $\pm$ 420 \\
                                    & 0.05 &                     \textbf{10,691 $\pm$ 882} &                            2,767 $\pm$ 1,210 &                     \textbf{5,357 $\pm$ 160} &                             -27 $\pm$ 10 &  \cellcolor{teal!10}\textbf{5,058 $\pm$ 326} \\
                                    & 0.10 &                     \textbf{10,996 $\pm$ 968} &                            2,371 $\pm$ 1,223 &  \cellcolor{teal!10}\textbf{5,434 $\pm$ 228} &                     \textbf{-23 $\pm$ 3} &                     \textbf{4,816 $\pm$ 287} \\
                                    & 0.20 &                     \textbf{11,419 $\pm$ 323} &                              2,485 $\pm$ 829 &                   \textbf{4,291 $\pm$ 2,339} &                     \textbf{-21 $\pm$ 1} &                              4,585 $\pm$ 716 \\
                                    & 0.50 &                     \textbf{11,486 $\pm$ 409} &                              2,775 $\pm$ 808 &                            3,899 $\pm$ 2,269 &  \cellcolor{teal!60}\textbf{-21 $\pm$ 2} &                              4,683 $\pm$ 299 \\
                                    & 1.00 &  \cellcolor{teal!60}\textbf{11,772 $\pm$ 260} &                              2,094 $\pm$ 905 &                      \textbf{5,323 $\pm$ 97} &                     \textbf{-22 $\pm$ 2} &                              4,659 $\pm$ 252 \\
RandomUniformScaleObservation (0.5, 1.5) & 0.01 &                     \textbf{10,313 $\pm$ 646} &                     \textbf{3,266 $\pm$ 612} &                   \textbf{4,341 $\pm$ 2,237} &                     \textbf{-23 $\pm$ 2} &                              4,573 $\pm$ 498 \\
                                    & 0.05 &                               7,991 $\pm$ 206 &                            2,459 $\pm$ 1,172 &                     \textbf{5,251 $\pm$ 112} &                     \textbf{-22 $\pm$ 2} &                     \textbf{4,793 $\pm$ 554} \\
                                    & 0.10 &                               6,607 $\pm$ 919 &                              2,503 $\pm$ 926 &                     \textbf{5,079 $\pm$ 516} &                              -24 $\pm$ 6 &                            3,294 $\pm$ 1,831 \\
                                    & 0.20 &                               4,866 $\pm$ 266 &                              2,693 $\pm$ 945 &                     \textbf{4,917 $\pm$ 965} &                              -25 $\pm$ 6 &                              4,553 $\pm$ 378 \\
                                    & 0.50 &                               4,107 $\pm$ 385 &                     \textbf{3,299 $\pm$ 638} &                            3,776 $\pm$ 2,318 &                              -30 $\pm$ 9 &                              4,181 $\pm$ 466 \\
                                    & 1.00 &                               3,790 $\pm$ 376 &                            2,224 $\pm$ 1,108 &                   \textbf{4,513 $\pm$ 1,573} &                              -25 $\pm$ 4 &                            3,612 $\pm$ 2,092 \\
RandomUniformScaleObservation (0.8, 1.2) & 0.01 &                    \textbf{9,614 $\pm$ 1,575} &                     \textbf{3,066 $\pm$ 834} &                            3,424 $\pm$ 2,509 &                     \textbf{-22 $\pm$ 3} &                     \textbf{5,036 $\pm$ 485} \\
                                    & 0.05 &                               7,354 $\pm$ 944 &                            1,707 $\pm$ 1,283 &                   \textbf{4,168 $\pm$ 1,613} &                     \textbf{-21 $\pm$ 2} &                              4,269 $\pm$ 259 \\
                                    & 0.10 &                               6,778 $\pm$ 555 &                            2,679 $\pm$ 1,114 &                     \textbf{5,285 $\pm$ 144} &                     \textbf{-22 $\pm$ 2} &                              4,430 $\pm$ 180 \\
                                    & 0.20 &                               5,211 $\pm$ 358 &                     \textbf{3,232 $\pm$ 578} &                     \textbf{5,304 $\pm$ 163} &                     \textbf{-22 $\pm$ 1} &                              4,581 $\pm$ 422 \\
                                    & 0.50 &                               4,690 $\pm$ 476 &                              1,878 $\pm$ 559 &                     \textbf{5,321 $\pm$ 114} &                              -26 $\pm$ 9 &                              4,543 $\pm$ 480 \\
                                    & 1.00 &                               4,129 $\pm$ 453 &                              2,814 $\pm$ 796 &                      \textbf{5,282 $\pm$ 26} &                              -25 $\pm$ 3 &                     \textbf{4,786 $\pm$ 394} \\
RandomUniformScaleReward (0.5, 1.5) & 0.01 &                   \textbf{11,334 $\pm$ 1,060} &                     \textbf{3,255 $\pm$ 785} &                      \textbf{5,394 $\pm$ 68} &                     \textbf{-21 $\pm$ 1} &                              4,766 $\pm$ 418 \\
                                    & 0.05 &                   \textbf{10,620 $\pm$ 1,072} &                     \textbf{2,959 $\pm$ 912} &                     \textbf{5,425 $\pm$ 273} &                     \textbf{-22 $\pm$ 2} &                     \textbf{4,940 $\pm$ 490} \\
                                    & 0.10 &                             9,462 $\pm$ 2,177 &                     \textbf{2,972 $\pm$ 849} &                     \textbf{4,820 $\pm$ 733} &                     \textbf{-22 $\pm$ 2} &                              4,739 $\pm$ 722 \\
                                    & 0.20 &                   \textbf{10,412 $\pm$ 1,937} &                              2,022 $\pm$ 995 &                     \textbf{5,300 $\pm$ 212} &                     \textbf{-21 $\pm$ 2} &                     \textbf{4,855 $\pm$ 396} \\
                                    & 0.50 &                     \textbf{11,340 $\pm$ 353} &                              2,890 $\pm$ 849 &                     \textbf{5,344 $\pm$ 112} &                     \textbf{-21 $\pm$ 2} &                              4,417 $\pm$ 384 \\
                                    & 1.00 &                     \textbf{10,981 $\pm$ 623} &                            2,779 $\pm$ 1,211 &                     \textbf{5,390 $\pm$ 101} &                     \textbf{-23 $\pm$ 2} &                              4,702 $\pm$ 493 \\
RandomUniformScaleReward (0.8, 1.2) & 0.01 &                   \textbf{10,382 $\pm$ 1,482} &                     \textbf{3,434 $\pm$ 410} &                      \textbf{5,347 $\pm$ 84} &                     \textbf{-21 $\pm$ 2} &                              4,751 $\pm$ 532 \\
                                    & 0.05 &                   \textbf{10,531 $\pm$ 1,242} &                              2,372 $\pm$ 886 &                      \textbf{5,309 $\pm$ 65} &                     \textbf{-22 $\pm$ 2} &                              4,570 $\pm$ 600 \\
                                    & 0.10 &                     \textbf{11,437 $\pm$ 472} &                              2,585 $\pm$ 981 &                   \textbf{4,399 $\pm$ 2,104} &                     \textbf{-22 $\pm$ 1} &                            3,459 $\pm$ 1,912 \\
                                    & 0.20 &                   \textbf{10,273 $\pm$ 1,605} &                              1,372 $\pm$ 520 &                            3,808 $\pm$ 2,183 &                     \textbf{-22 $\pm$ 2} &                              4,747 $\pm$ 607 \\
                                    & 0.50 &                    \textbf{9,706 $\pm$ 1,502} &                     \textbf{3,286 $\pm$ 866} &                   \textbf{4,602 $\pm$ 1,790} &                     \textbf{-21 $\pm$ 2} &                              4,401 $\pm$ 454 \\
                                    & 1.00 &                     \textbf{11,315 $\pm$ 584} &                            2,822 $\pm$ 1,022 &                     \textbf{4,978 $\pm$ 803} &                             -31 $\pm$ 20 &                     \textbf{4,913 $\pm$ 312} \\
\end{longtable}

\clearpage
\begin{longtable}[ht!]{rrrrrrr}
\caption{TD3 average episodic returns with standard deviations after 1M steps, evaluated using 5 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.}
\label{table:results-summary-TD3}\\
\toprule
                                    &      &                                HalfCheetah-v2 &                                    Hopper-v2 &                                  Humanoid-v2 &                                Pusher-v2 &                                  Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                               &                                              &                                              &                                          &                                              \\
\midrule
\endfirsthead
\caption[]{TD3 average episodic returns with standard deviations after 1M steps, evaluated using 5 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.} \\
\toprule
                                    &      &                                HalfCheetah-v2 &                                    Hopper-v2 &                                  Humanoid-v2 &                                Pusher-v2 &                                  Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                               &                                              &                                              &                                          &                                              \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
None & 0.00 &                              10,124 $\pm$ 396 &                              2,935 $\pm$ 906 &                            4,801 $\pm$ 1,258 &                              -30 $\pm$ 5 &                              4,016 $\pm$ 415 \\
RandomDropoutObservation (0.1) & 0.01 &                               8,322 $\pm$ 652 &                      \textbf{3,350 $\pm$ 91} &                            4,235 $\pm$ 2,256 &                              -38 $\pm$ 7 &                            2,960 $\pm$ 1,802 \\
                                    & 0.05 &                             7,337 $\pm$ 1,311 &                            1,319 $\pm$ 1,063 &                              4,524 $\pm$ 826 &                              -38 $\pm$ 8 &                            2,665 $\pm$ 1,158 \\
                                    & 0.10 &                             3,955 $\pm$ 2,626 &                            1,177 $\pm$ 1,062 &                              4,707 $\pm$ 725 &                              -40 $\pm$ 6 &                            1,644 $\pm$ 1,307 \\
                                    & 0.20 &                               4,638 $\pm$ 832 &                                537 $\pm$ 395 &                            2,561 $\pm$ 1,670 &                              -41 $\pm$ 5 &                            1,203 $\pm$ 1,052 \\
                                    & 0.50 &                               2,080 $\pm$ 892 &                                 330 $\pm$ 63 &                              1,186 $\pm$ 870 &                              -43 $\pm$ 6 &                                675 $\pm$ 176 \\
                                    & 1.00 &                               1,200 $\pm$ 462 &                                 295 $\pm$ 19 &                                897 $\pm$ 202 &                              -46 $\pm$ 5 &                                536 $\pm$ 139 \\
RandomEarlyTermination (1, 100) & 0.01 &                             8,480 $\pm$ 1,447 &                     \textbf{3,391 $\pm$ 156} &                      \textbf{5,278 $\pm$ 99} &                             -37 $\pm$ 14 &                     \textbf{4,168 $\pm$ 833} \\
                                    & 0.05 &                             9,234 $\pm$ 1,181 &                     \textbf{3,355 $\pm$ 524} &                     \textbf{4,805 $\pm$ 949} &                              -39 $\pm$ 6 &                     \textbf{4,073 $\pm$ 366} \\
                                    & 0.10 &                             8,944 $\pm$ 1,492 &                   \textbf{3,011 $\pm$ 1,016} &                            3,497 $\pm$ 2,220 &                             -50 $\pm$ 15 &                            2,933 $\pm$ 1,450 \\
                                    & 0.20 &                               8,692 $\pm$ 853 &                            2,186 $\pm$ 1,082 &                            2,590 $\pm$ 2,284 &                              -45 $\pm$ 6 &                            2,554 $\pm$ 1,892 \\
                                    & 0.50 &                               7,609 $\pm$ 676 &                            2,036 $\pm$ 1,275 &                                711 $\pm$ 132 &                              -56 $\pm$ 9 &                            2,777 $\pm$ 1,716 \\
                                    & 1.00 &                               3,084 $\pm$ 327 &                                 263 $\pm$ 36 &                                458 $\pm$ 115 &          \cellcolor{pink!10}-73 $\pm$ 20 &              \cellcolor{pink!30}223 $\pm$ 95 \\
RandomEarlyTermination (50) & 0.01 &                               9,306 $\pm$ 881 &                     \textbf{3,397 $\pm$ 184} &                            3,891 $\pm$ 1,955 &                              -30 $\pm$ 3 &                     \textbf{4,313 $\pm$ 527} \\
                                    & 0.05 &                               9,734 $\pm$ 726 &                     \textbf{2,999 $\pm$ 942} &                            4,431 $\pm$ 2,086 &                             -45 $\pm$ 16 &                            3,381 $\pm$ 1,365 \\
                                    & 0.10 &                               9,188 $\pm$ 673 &                            2,933 $\pm$ 1,002 &                            4,033 $\pm$ 2,145 &                              -46 $\pm$ 3 &                            3,557 $\pm$ 1,497 \\
                                    & 0.20 &                             7,459 $\pm$ 1,330 &                            1,974 $\pm$ 1,012 &                            3,009 $\pm$ 2,020 &                             -53 $\pm$ 24 &                            3,077 $\pm$ 1,130 \\
                                    & 0.50 &                               7,545 $\pm$ 954 &                              2,342 $\pm$ 900 &                                631 $\pm$ 197 &                             -63 $\pm$ 12 &                            3,127 $\pm$ 1,680 \\
                                    & 1.00 &                               1,664 $\pm$ 130 &              \cellcolor{pink!30}120 $\pm$ 35 &                                646 $\pm$ 227 &          \cellcolor{pink!30}-86 $\pm$ 22 &              \cellcolor{pink!10}228 $\pm$ 95 \\
RandomMixupObservation (0.0) & 0.01 &                               9,828 $\pm$ 811 &                     \textbf{3,149 $\pm$ 336} &                     \textbf{5,252 $\pm$ 208} &                     \textbf{-29 $\pm$ 5} &                     \textbf{4,308 $\pm$ 652} \\
                                    & 0.05 &                               9,596 $\pm$ 862 &                            2,602 $\pm$ 1,171 &                            4,663 $\pm$ 1,104 &                     \textbf{-28 $\pm$ 2} &  \cellcolor{teal!30}\textbf{4,397 $\pm$ 441} \\
                                    & 0.10 &                             9,162 $\pm$ 1,096 &                     \textbf{2,939 $\pm$ 980} &                      \textbf{5,195 $\pm$ 48} &                     \textbf{-29 $\pm$ 4} &                              3,558 $\pm$ 647 \\
                                    & 0.20 &                               8,931 $\pm$ 511 &                              2,738 $\pm$ 648 &                            2,482 $\pm$ 2,429 &                              -31 $\pm$ 7 &                            3,061 $\pm$ 1,402 \\
                                    & 0.50 &                               5,079 $\pm$ 511 &                              2,830 $\pm$ 667 &              \cellcolor{pink!30}138 $\pm$ 67 &                             -72 $\pm$ 74 &                              3,582 $\pm$ 646 \\
                                    & 1.00 &              \cellcolor{pink!60}-567 $\pm$ 93 &               \cellcolor{pink!60}42 $\pm$ 38 &                \cellcolor{pink!60}74 $\pm$ 4 &          \cellcolor{pink!60}-309 $\pm$ 7 &                \cellcolor{pink!60}-0 $\pm$ 2 \\
RandomMixupObservation (0.5) & 0.01 &                             9,268 $\pm$ 1,120 &                     \textbf{3,446 $\pm$ 136} &                     \textbf{4,992 $\pm$ 464} &  \cellcolor{teal!10}\textbf{-28 $\pm$ 3} &                            3,773 $\pm$ 1,264 \\
                                    & 0.05 &                               8,940 $\pm$ 923 &                            2,312 $\pm$ 1,126 &                     \textbf{4,970 $\pm$ 305} &                     \textbf{-29 $\pm$ 2} &                            3,600 $\pm$ 1,218 \\
                                    & 0.10 &                             9,047 $\pm$ 1,069 &                     \textbf{3,135 $\pm$ 623} &                              4,775 $\pm$ 789 &  \cellcolor{teal!30}\textbf{-27 $\pm$ 4} &                              3,940 $\pm$ 610 \\
                                    & 0.20 &                               8,541 $\pm$ 554 &                              2,856 $\pm$ 609 &                     \textbf{5,148 $\pm$ 132} &                              -33 $\pm$ 5 &                            2,728 $\pm$ 1,227 \\
                                    & 0.50 &                               6,875 $\pm$ 935 &                              1,755 $\pm$ 939 &                     \textbf{5,281 $\pm$ 261} &                              -31 $\pm$ 3 &                              3,674 $\pm$ 278 \\
                                    & 1.00 &                               2,368 $\pm$ 340 &                            2,640 $\pm$ 1,002 &                            1,907 $\pm$ 1,542 &                              -34 $\pm$ 8 &                            3,332 $\pm$ 1,582 \\
RandomNormalNoisyObservation (0.001) & 0.01 &                               9,315 $\pm$ 873 &                     \textbf{2,961 $\pm$ 846} &                            4,457 $\pm$ 1,850 &                             -43 $\pm$ 29 &                     \textbf{4,094 $\pm$ 311} \\
                                    & 0.05 &  \cellcolor{teal!10}\textbf{10,191 $\pm$ 244} &                     \textbf{3,383 $\pm$ 185} &                     \textbf{4,864 $\pm$ 821} &                     \textbf{-30 $\pm$ 2} &                     \textbf{4,179 $\pm$ 489} \\
                                    & 0.10 &                               9,723 $\pm$ 995 &                     \textbf{3,269 $\pm$ 212} &                            4,422 $\pm$ 1,940 &                     \textbf{-28 $\pm$ 2} &                     \textbf{4,268 $\pm$ 102} \\
                                    & 0.20 &                             9,254 $\pm$ 1,302 &                            2,120 $\pm$ 1,238 &                              4,468 $\pm$ 991 &                     \textbf{-28 $\pm$ 3} &                              3,923 $\pm$ 646 \\
                                    & 0.50 &                               9,234 $\pm$ 760 &                     \textbf{3,316 $\pm$ 124} &                     \textbf{4,942 $\pm$ 715} &                              -30 $\pm$ 2 &                            3,280 $\pm$ 1,109 \\
                                    & 1.00 &                             9,661 $\pm$ 1,297 &                     \textbf{3,208 $\pm$ 367} &                      \textbf{5,253 $\pm$ 69} &                              -31 $\pm$ 5 &                              3,985 $\pm$ 316 \\
RandomNormalNoisyObservation (1.0) & 0.01 &                             6,323 $\pm$ 1,282 &                              1,910 $\pm$ 999 &                            4,448 $\pm$ 1,662 &                             -43 $\pm$ 20 &                              2,416 $\pm$ 905 \\
                                    & 0.05 &                               5,280 $\pm$ 774 &                                458 $\pm$ 161 &                            3,785 $\pm$ 1,736 &                              -40 $\pm$ 5 &                                478 $\pm$ 268 \\
                                    & 0.10 &                             2,597 $\pm$ 1,152 &                                 294 $\pm$ 46 &                              1,469 $\pm$ 776 &                              -42 $\pm$ 4 &                                358 $\pm$ 151 \\
                                    & 0.20 &                                1,104 $\pm$ 27 &                                 241 $\pm$ 52 &                                 534 $\pm$ 53 &                              -46 $\pm$ 3 &                                358 $\pm$ 108 \\
                                    & 0.50 &               \cellcolor{pink!10}802 $\pm$ 60 &                                222 $\pm$ 128 &                                324 $\pm$ 134 &                              -60 $\pm$ 5 &                                356 $\pm$ 140 \\
                                    & 1.00 &               \cellcolor{pink!30}274 $\pm$ 85 &              \cellcolor{pink!10}162 $\pm$ 28 &              \cellcolor{pink!10}156 $\pm$ 46 &                              -53 $\pm$ 4 &                                288 $\pm$ 169 \\
RandomNormalNoisyReward (0.001) & 0.01 &                               9,966 $\pm$ 757 &                     \textbf{3,408 $\pm$ 172} &                     \textbf{5,123 $\pm$ 191} &                             -70 $\pm$ 83 &                              4,011 $\pm$ 434 \\
                                    & 0.05 &                               9,514 $\pm$ 427 &                     \textbf{3,383 $\pm$ 155} &                     \textbf{5,178 $\pm$ 142} &                     \textbf{-28 $\pm$ 2} &                            3,633 $\pm$ 1,460 \\
                                    & 0.10 &                               9,626 $\pm$ 760 &                            2,239 $\pm$ 1,542 &                            3,799 $\pm$ 2,009 &                             -64 $\pm$ 78 &                              3,797 $\pm$ 419 \\
                                    & 0.20 &                              10,035 $\pm$ 486 &                            2,335 $\pm$ 1,526 &                            4,450 $\pm$ 1,592 &                     \textbf{-29 $\pm$ 8} &                              3,536 $\pm$ 999 \\
                                    & 0.50 &                             9,840 $\pm$ 1,125 &                     \textbf{3,430 $\pm$ 138} &                     \textbf{5,308 $\pm$ 159} &                              -30 $\pm$ 6 &                              3,850 $\pm$ 632 \\
                                    & 1.00 &                             9,331 $\pm$ 1,520 &                      \textbf{3,304 $\pm$ 87} &                     \textbf{5,274 $\pm$ 120} &                              -32 $\pm$ 6 &                              3,772 $\pm$ 907 \\
RandomNormalNoisyReward (1.0) & 0.01 &                               9,809 $\pm$ 408 &                     \textbf{3,447 $\pm$ 112} &                     \textbf{5,060 $\pm$ 662} &                     \textbf{-28 $\pm$ 4} &                              3,904 $\pm$ 440 \\
                                    & 0.05 &                             9,253 $\pm$ 1,415 &                            2,379 $\pm$ 1,501 &                     \textbf{5,271 $\pm$ 233} &                             -44 $\pm$ 38 &                              4,011 $\pm$ 426 \\
                                    & 0.10 &                               9,894 $\pm$ 507 &                     \textbf{2,940 $\pm$ 939} &                      \textbf{5,183 $\pm$ 68} &                              -33 $\pm$ 6 &                            3,586 $\pm$ 1,184 \\
                                    & 0.20 &                               9,955 $\pm$ 467 &                              2,882 $\pm$ 898 &                            4,216 $\pm$ 1,881 &                              -34 $\pm$ 7 &                              3,741 $\pm$ 382 \\
                                    & 0.50 &                               9,631 $\pm$ 491 &                     \textbf{3,399 $\pm$ 136} &                     \textbf{5,204 $\pm$ 206} &                              -41 $\pm$ 6 &                              3,777 $\pm$ 754 \\
                                    & 1.00 &                             9,203 $\pm$ 1,571 &                     \textbf{3,387 $\pm$ 215} &                     \textbf{5,159 $\pm$ 124} &                             -39 $\pm$ 10 &                              3,914 $\pm$ 405 \\
RandomUniformNoisyObservation (-0.001, 0.001) & 0.01 &                             9,559 $\pm$ 1,206 &                     \textbf{3,055 $\pm$ 734} &                     \textbf{4,936 $\pm$ 714} &                              -31 $\pm$ 6 &                            3,602 $\pm$ 1,219 \\
                                    & 0.05 &                               9,295 $\pm$ 835 &                     \textbf{3,324 $\pm$ 108} &                     \textbf{5,247 $\pm$ 251} &                              -31 $\pm$ 8 &                     \textbf{4,044 $\pm$ 204} \\
                                    & 0.10 &                             9,397 $\pm$ 1,086 &                              2,868 $\pm$ 950 &                     \textbf{5,089 $\pm$ 389} &                              -31 $\pm$ 2 &                              3,768 $\pm$ 818 \\
                                    & 0.20 &                             8,702 $\pm$ 1,187 &                     \textbf{3,018 $\pm$ 901} &                            4,375 $\pm$ 1,329 &  \cellcolor{teal!60}\textbf{-27 $\pm$ 2} &                            3,145 $\pm$ 1,160 \\
                                    & 0.50 &  \cellcolor{teal!60}\textbf{10,207 $\pm$ 474} &                     \textbf{3,225 $\pm$ 518} &                     \textbf{4,819 $\pm$ 732} &                     \textbf{-28 $\pm$ 4} &  \cellcolor{teal!60}\textbf{4,503 $\pm$ 602} \\
                                    & 1.00 &                             9,415 $\pm$ 1,079 &                     \textbf{3,151 $\pm$ 389} &                     \textbf{4,939 $\pm$ 663} &                              -33 $\pm$ 9 &                            3,613 $\pm$ 1,126 \\
RandomUniformNoisyReward (-0.001, 0.001) & 0.01 &                             9,534 $\pm$ 1,219 &                            2,525 $\pm$ 1,042 &                            4,646 $\pm$ 1,243 &                     \textbf{-28 $\pm$ 4} &  \cellcolor{teal!10}\textbf{4,338 $\pm$ 327} \\
                                    & 0.05 &                            10,099 $\pm$ 1,194 &                            2,589 $\pm$ 1,199 &  \cellcolor{teal!10}\textbf{5,326 $\pm$ 161} &                     \textbf{-29 $\pm$ 4} &                     \textbf{4,146 $\pm$ 110} \\
                                    & 0.10 &                             8,139 $\pm$ 3,146 &                     \textbf{3,328 $\pm$ 126} &                     \textbf{5,313 $\pm$ 173} &                     \textbf{-28 $\pm$ 4} &                              4,013 $\pm$ 491 \\
                                    & 0.20 &                               9,813 $\pm$ 701 &                            2,888 $\pm$ 1,003 &                            4,676 $\pm$ 1,305 &                     \textbf{-29 $\pm$ 6} &                            2,967 $\pm$ 2,048 \\
                                    & 0.50 &                               9,581 $\pm$ 830 &                     \textbf{2,947 $\pm$ 673} &                   \textbf{4,901 $\pm$ 1,094} &                     \textbf{-28 $\pm$ 2} &                            3,497 $\pm$ 1,400 \\
                                    & 1.00 &                             9,298 $\pm$ 1,426 &                            2,438 $\pm$ 1,125 &                     \textbf{5,283 $\pm$ 104} &                     \textbf{-28 $\pm$ 4} &                            1,722 $\pm$ 1,782 \\
RandomUniformScaleObservation (0.5, 1.5) & 0.01 &                               9,021 $\pm$ 545 &                            2,457 $\pm$ 1,452 &                      \textbf{5,286 $\pm$ 77} &                              -31 $\pm$ 4 &                            3,809 $\pm$ 1,684 \\
                                    & 0.05 &                               6,712 $\pm$ 838 &  \cellcolor{teal!60}\textbf{3,499 $\pm$ 152} &                     \textbf{5,001 $\pm$ 618} &                             -40 $\pm$ 16 &                            3,513 $\pm$ 1,315 \\
                                    & 0.10 &                               5,450 $\pm$ 491 &                            2,475 $\pm$ 1,168 &                      \textbf{5,310 $\pm$ 81} &                              -31 $\pm$ 4 &                              3,593 $\pm$ 363 \\
                                    & 0.20 &                               4,876 $\pm$ 398 &                     \textbf{3,294 $\pm$ 113} &                      \textbf{5,195 $\pm$ 63} &                             -34 $\pm$ 11 &                            2,145 $\pm$ 1,713 \\
                                    & 0.50 &                               4,066 $\pm$ 494 &                            1,537 $\pm$ 1,076 &                     \textbf{5,207 $\pm$ 186} &                     \textbf{-29 $\pm$ 2} &                            3,091 $\pm$ 1,359 \\
                                    & 1.00 &                               3,764 $\pm$ 522 &                            2,249 $\pm$ 1,055 &                      \textbf{5,177 $\pm$ 77} &                              -30 $\pm$ 4 &                              3,382 $\pm$ 630 \\
RandomUniformScaleObservation (0.8, 1.2) & 0.01 &                             8,600 $\pm$ 1,259 &                              2,933 $\pm$ 587 &                     \textbf{5,019 $\pm$ 177} &                              -36 $\pm$ 9 &                            3,144 $\pm$ 1,049 \\
                                    & 0.05 &                               7,516 $\pm$ 398 &                     \textbf{3,176 $\pm$ 659} &                     \textbf{5,323 $\pm$ 208} &                              -32 $\pm$ 9 &                            3,522 $\pm$ 1,623 \\
                                    & 0.10 &                               6,096 $\pm$ 914 &                     \textbf{3,092 $\pm$ 770} &                     \textbf{5,233 $\pm$ 163} &                              -35 $\pm$ 9 &                            2,757 $\pm$ 1,462 \\
                                    & 0.20 &                               5,489 $\pm$ 161 &                            2,565 $\pm$ 1,034 &  \cellcolor{teal!60}\textbf{5,361 $\pm$ 160} &                             -34 $\pm$ 15 &                            3,569 $\pm$ 1,796 \\
                                    & 0.50 &                               4,610 $\pm$ 475 &                     \textbf{3,142 $\pm$ 520} &                            4,301 $\pm$ 2,107 &                              -30 $\pm$ 5 &                            3,252 $\pm$ 1,350 \\
                                    & 1.00 &                               4,295 $\pm$ 641 &                            2,860 $\pm$ 1,056 &                     \textbf{5,317 $\pm$ 171} &                     \textbf{-29 $\pm$ 2} &                            2,566 $\pm$ 1,968 \\
RandomUniformScaleReward (0.5, 1.5) & 0.01 &                               9,980 $\pm$ 687 &                            2,827 $\pm$ 1,177 &                            4,233 $\pm$ 2,157 &                              -34 $\pm$ 9 &                            3,383 $\pm$ 1,057 \\
                                    & 0.05 &                               9,435 $\pm$ 796 &  \cellcolor{teal!30}\textbf{3,497 $\pm$ 142} &                     \textbf{5,091 $\pm$ 609} &                     \textbf{-29 $\pm$ 4} &                     \textbf{4,058 $\pm$ 512} \\
                                    & 0.10 &                             9,280 $\pm$ 1,398 &                            2,712 $\pm$ 1,507 &                            4,726 $\pm$ 1,169 &                     \textbf{-29 $\pm$ 4} &                            3,485 $\pm$ 1,626 \\
                                    & 0.20 &                             8,757 $\pm$ 1,868 &                              2,812 $\pm$ 793 &                     \textbf{4,939 $\pm$ 458} &                              -34 $\pm$ 8 &                              3,630 $\pm$ 424 \\
                                    & 0.50 &                               9,553 $\pm$ 678 &                     \textbf{3,089 $\pm$ 614} &                      \textbf{5,304 $\pm$ 99} &                             -34 $\pm$ 11 &                              3,768 $\pm$ 902 \\
                                    & 1.00 &                               9,574 $\pm$ 701 &                     \textbf{3,116 $\pm$ 457} &                     \textbf{5,289 $\pm$ 159} &                              -35 $\pm$ 6 &                              3,832 $\pm$ 442 \\
RandomUniformScaleReward (0.8, 1.2) & 0.01 &                             9,048 $\pm$ 1,385 &                     \textbf{3,334 $\pm$ 151} &                     \textbf{5,154 $\pm$ 139} &                             -62 $\pm$ 70 &                              3,850 $\pm$ 488 \\
                                    & 0.05 &                               9,719 $\pm$ 809 &  \cellcolor{teal!10}\textbf{3,487 $\pm$ 146} &                     \textbf{5,208 $\pm$ 317} &                              -35 $\pm$ 8 &                              3,949 $\pm$ 396 \\
                                    & 0.10 &                             9,608 $\pm$ 1,522 &                     \textbf{3,366 $\pm$ 175} &  \cellcolor{teal!30}\textbf{5,359 $\pm$ 142} &                              -30 $\pm$ 4 &                      \textbf{4,035 $\pm$ 87} \\
                                    & 0.20 &                               9,334 $\pm$ 506 &                     \textbf{3,136 $\pm$ 564} &                            3,691 $\pm$ 1,997 &                              -30 $\pm$ 1 &                            3,598 $\pm$ 1,581 \\
                                    & 0.50 &  \cellcolor{teal!30}\textbf{10,199 $\pm$ 680} &                            2,512 $\pm$ 1,291 &                      \textbf{5,295 $\pm$ 58} &                             -70 $\pm$ 92 &                     \textbf{4,182 $\pm$ 494} \\
                                    & 1.00 &                               8,921 $\pm$ 881 &                     \textbf{3,374 $\pm$ 240} &                      \textbf{5,154 $\pm$ 92} &                              -34 $\pm$ 4 &                     \textbf{4,021 $\pm$ 339} \\
\end{longtable}

\clearpage
\begin{longtable}[ht!]{rrrrrrr}
\caption{PPO average episodic returns with standard deviations after 1M steps, evaluated using 10 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.}
\label{table:results-summary-PPO}\\
\toprule
                                    &      &                                 HalfCheetah-v2 &                                      Hopper-v2 &                                Humanoid-v2 &                                 Pusher-v2 &                                    Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                                &                                                &                                            &                                           &                                                \\
\midrule
\endfirsthead
\caption[]{PPO average episodic returns with standard deviations after 1M steps, evaluated using 10 seeds on the test environments. Bold values indicate enhanced performance. The three best-performing augmentations per environment are highlighted in blue, while the three least effective are highlighted in red.} \\
\toprule
                                    &      &                                 HalfCheetah-v2 &                                      Hopper-v2 &                                Humanoid-v2 &                                 Pusher-v2 &                                    Walker2d-v2 \\
Noise Type & Noise Rate ($p$) &                                                &                                                &                                            &                                           &                                                \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
None & 0.00 &                                1,686 $\pm$ 653 &                                1,470 $\pm$ 786 &                              754 $\pm$ 256 &                              -58 $\pm$ 14 &                              1,806 $\pm$ 1,207 \\
RandomDropoutObservation (0.1) & 0.01 &                                1,471 $\pm$ 506 &                                  689 $\pm$ 956 &                              707 $\pm$ 299 &                     \textbf{-54 $\pm$ 12} &                              1,174 $\pm$ 1,096 \\
                                    & 0.05 &                                1,681 $\pm$ 794 &                                  953 $\pm$ 716 &                              689 $\pm$ 107 &                              -62 $\pm$ 13 &                     \textbf{2,258 $\pm$ 1,474} \\
                                    & 0.10 &                     \textbf{1,882 $\pm$ 1,039} &                                  868 $\pm$ 863 &                              550 $\pm$ 120 &                     \textbf{-50 $\pm$ 12} &                     \textbf{1,849 $\pm$ 1,268} \\
                                    & 0.20 &                       \textbf{1,786 $\pm$ 867} &                                  382 $\pm$ 801 &                               519 $\pm$ 70 &                     \textbf{-57 $\pm$ 11} &                              1,555 $\pm$ 1,011 \\
                                    & 0.50 &                       \textbf{2,106 $\pm$ 948} &                                  283 $\pm$ 408 &                              579 $\pm$ 148 &                     \textbf{-56 $\pm$ 11} &                                  836 $\pm$ 908 \\
                                    & 1.00 &                                1,619 $\pm$ 598 &                                  705 $\pm$ 922 &                              494 $\pm$ 104 &                      \textbf{-57 $\pm$ 9} &                                  492 $\pm$ 424 \\
RandomEarlyTermination (1, 100) & 0.01 &                                1,433 $\pm$ 101 &                       \textbf{1,520 $\pm$ 745} &                              638 $\pm$ 189 &                      \textbf{-55 $\pm$ 8} &                     \textbf{2,847 $\pm$ 1,341} \\
                                    & 0.05 &                                1,245 $\pm$ 573 &                                  751 $\pm$ 435 &                              723 $\pm$ 184 &                     \textbf{-57 $\pm$ 13} &                              1,433 $\pm$ 1,258 \\
                                    & 0.10 &                                1,580 $\pm$ 520 &                                  750 $\pm$ 326 &                              607 $\pm$ 149 &                     \textbf{-52 $\pm$ 15} &                              1,169 $\pm$ 1,019 \\
                                    & 0.20 &                                 1,384 $\pm$ 65 &                                  653 $\pm$ 146 &                               612 $\pm$ 94 &                              -60 $\pm$ 15 &                                  983 $\pm$ 561 \\
                                    & 0.50 &                       \textbf{1,869 $\pm$ 887} &                                  413 $\pm$ 135 &                               486 $\pm$ 53 &                     \textbf{-53 $\pm$ 15} &                                  565 $\pm$ 150 \\
                                    & 1.00 &               \cellcolor{pink!10}760 $\pm$ 462 &                \cellcolor{pink!10}218 $\pm$ 10 &                              439 $\pm$ 110 &                     \textbf{-55 $\pm$ 11} &                \cellcolor{pink!10}189 $\pm$ 61 \\
RandomEarlyTermination (50) & 0.01 &                                1,580 $\pm$ 299 &                                  763 $\pm$ 770 &                              680 $\pm$ 162 &                     \textbf{-57 $\pm$ 12} &                     \textbf{2,268 $\pm$ 1,764} \\
                                    & 0.05 &                                1,449 $\pm$ 381 &                                1,087 $\pm$ 886 &                              655 $\pm$ 163 &                              -59 $\pm$ 11 &                              1,253 $\pm$ 1,010 \\
                                    & 0.10 &                       \textbf{1,699 $\pm$ 860} &                                  586 $\pm$ 271 &                              693 $\pm$ 228 &                     \textbf{-51 $\pm$ 11} &                              1,211 $\pm$ 1,001 \\
                                    & 0.20 &                                1,591 $\pm$ 909 &                                  682 $\pm$ 144 &                              603 $\pm$ 110 &                              -60 $\pm$ 11 &                                  803 $\pm$ 389 \\
                                    & 0.50 &                       \textbf{1,830 $\pm$ 845} &                                  430 $\pm$ 204 &                               506 $\pm$ 97 &                     \textbf{-53 $\pm$ 16} &                                  464 $\pm$ 235 \\
                                    & 1.00 &               \cellcolor{pink!30}200 $\pm$ 753 &                 \cellcolor{pink!30}91 $\pm$ 29 &                               420 $\pm$ 54 &   \cellcolor{teal!60}\textbf{-46 $\pm$ 9} &                \cellcolor{pink!30}128 $\pm$ 82 \\
RandomMixupObservation (0.0) & 0.01 &                       \textbf{1,726 $\pm$ 642} &                              1,208 $\pm$ 1,030 &                              728 $\pm$ 179 &                     \textbf{-51 $\pm$ 12} &                     \textbf{2,544 $\pm$ 1,626} \\
                                    & 0.05 &                                1,611 $\pm$ 868 &                                  779 $\pm$ 786 &                              649 $\pm$ 246 &                     \textbf{-53 $\pm$ 14} &                     \textbf{2,330 $\pm$ 1,497} \\
                                    & 0.10 &                                1,600 $\pm$ 525 &                              1,164 $\pm$ 1,067 &                              611 $\pm$ 137 &                     \textbf{-57 $\pm$ 16} &                              1,454 $\pm$ 1,357 \\
                                    & 0.20 &                                 1,272 $\pm$ 95 &                                1,216 $\pm$ 735 &                               567 $\pm$ 77 &                     \textbf{-55 $\pm$ 18} &                                1,120 $\pm$ 898 \\
                                    & 0.50 &                                  859 $\pm$ 432 &                                  722 $\pm$ 200 &                              516 $\pm$ 100 &                     \textbf{-56 $\pm$ 12} &                              1,179 $\pm$ 1,143 \\
                                    & 1.00 &              \cellcolor{pink!60}-146 $\pm$ 118 &                 \cellcolor{pink!60}61 $\pm$ 17 &           \cellcolor{pink!60}192 $\pm$ 100 &                              -63 $\pm$ 10 &                \cellcolor{pink!60}125 $\pm$ 93 \\
RandomMixupObservation (0.5) & 0.01 &                                1,564 $\pm$ 624 &                              1,384 $\pm$ 1,224 &                              585 $\pm$ 100 &                     \textbf{-56 $\pm$ 14} &                                1,181 $\pm$ 776 \\
                                    & 0.05 &                                1,468 $\pm$ 374 &                                885 $\pm$ 1,008 &                              701 $\pm$ 260 &                     \textbf{-55 $\pm$ 19} &                     \textbf{2,240 $\pm$ 1,523} \\
                                    & 0.10 &                                 1,409 $\pm$ 89 &                                1,213 $\pm$ 866 &                              658 $\pm$ 177 &                     \textbf{-52 $\pm$ 11} &                              1,451 $\pm$ 1,044 \\
                                    & 0.20 &                                1,560 $\pm$ 877 &                              1,248 $\pm$ 1,274 &                              642 $\pm$ 136 &                     \textbf{-54 $\pm$ 11} &                     \textbf{2,824 $\pm$ 1,536} \\
                                    & 0.50 &                       \textbf{1,837 $\pm$ 768} &                              1,094 $\pm$ 1,073 &                              578 $\pm$ 108 &   \cellcolor{teal!10}\textbf{-47 $\pm$ 8} &                     \textbf{2,170 $\pm$ 1,594} \\
                                    & 1.00 &                                1,011 $\pm$ 292 &                                  770 $\pm$ 548 &                              594 $\pm$ 131 &                     \textbf{-51 $\pm$ 13} &                     \textbf{2,109 $\pm$ 1,390} \\
RandomNormalNoisyObservation (0.001) & 0.01 &                       \textbf{1,989 $\pm$ 939} &                              1,432 $\pm$ 1,262 &                              624 $\pm$ 163 &                              -60 $\pm$ 14 &                     \textbf{2,292 $\pm$ 1,484} \\
                                    & 0.05 &                                1,680 $\pm$ 716 &                              1,064 $\pm$ 1,206 &                              568 $\pm$ 120 &                     \textbf{-55 $\pm$ 11} &  \cellcolor{teal!30}\textbf{3,297 $\pm$ 1,584} \\
                                    & 0.10 &                     \textbf{2,135 $\pm$ 1,001} &                              1,385 $\pm$ 1,163 &                              593 $\pm$ 161 &                     \textbf{-56 $\pm$ 15} &                     \textbf{2,158 $\pm$ 1,603} \\
                                    & 0.20 &                                 1,404 $\pm$ 83 &  \cellcolor{teal!10}\textbf{1,796 $\pm$ 1,079} &                              601 $\pm$ 145 &                               -58 $\pm$ 8 &                     \textbf{2,283 $\pm$ 1,686} \\
                                    & 0.50 &                       \textbf{1,808 $\pm$ 857} &                                  864 $\pm$ 740 &                              547 $\pm$ 148 &                     \textbf{-53 $\pm$ 14} &                     \textbf{2,452 $\pm$ 1,470} \\
                                    & 1.00 &                       \textbf{1,810 $\pm$ 920} &                              1,373 $\pm$ 1,198 &                               570 $\pm$ 97 &                     \textbf{-57 $\pm$ 12} &                     \textbf{2,460 $\pm$ 1,271} \\
RandomNormalNoisyObservation (1.0) & 0.01 &                     \textbf{1,800 $\pm$ 1,290} &                                1,116 $\pm$ 814 &                              571 $\pm$ 137 &                     \textbf{-55 $\pm$ 13} &                              1,165 $\pm$ 1,187 \\
                                    & 0.05 &                                1,610 $\pm$ 651 &                                  733 $\pm$ 485 &                              598 $\pm$ 186 &                     \textbf{-56 $\pm$ 11} &                              1,428 $\pm$ 1,579 \\
                                    & 0.10 &                                1,440 $\pm$ 746 &                                  955 $\pm$ 849 &                              492 $\pm$ 175 &                               -60 $\pm$ 7 &                                  712 $\pm$ 666 \\
                                    & 0.20 &                                1,356 $\pm$ 418 &                                  809 $\pm$ 640 &                               450 $\pm$ 76 &                     \textbf{-57 $\pm$ 10} &                                  559 $\pm$ 285 \\
                                    & 0.50 &                                1,098 $\pm$ 552 &                                  487 $\pm$ 201 &            \cellcolor{pink!10}372 $\pm$ 59 &            \cellcolor{pink!30}-65 $\pm$ 9 &                                  418 $\pm$ 106 \\
                                    & 1.00 &                                  989 $\pm$ 125 &                                   324 $\pm$ 55 &            \cellcolor{pink!30}322 $\pm$ 79 &            \cellcolor{pink!60}-66 $\pm$ 9 &                                  282 $\pm$ 151 \\
RandomNormalNoisyReward (0.001) & 0.01 &                                1,385 $\pm$ 113 &                                  925 $\pm$ 716 &                              604 $\pm$ 133 &                     \textbf{-48 $\pm$ 15} &                     \textbf{1,939 $\pm$ 1,112} \\
                                    & 0.05 &                     \textbf{1,889 $\pm$ 1,019} &                                  745 $\pm$ 819 &                               685 $\pm$ 90 &                              -60 $\pm$ 15 &                     \textbf{2,197 $\pm$ 1,190} \\
                                    & 0.10 &                     \textbf{2,100 $\pm$ 1,080} &                     \textbf{1,520 $\pm$ 1,284} &                              584 $\pm$ 124 &                     \textbf{-58 $\pm$ 15} &                     \textbf{2,072 $\pm$ 1,594} \\
                                    & 0.20 &                                1,335 $\pm$ 766 &                                1,116 $\pm$ 939 &                               608 $\pm$ 86 &                     \textbf{-55 $\pm$ 16} &                     \textbf{2,406 $\pm$ 1,703} \\
                                    & 0.50 &                       \textbf{1,695 $\pm$ 805} &                              1,161 $\pm$ 1,006 &                              721 $\pm$ 228 &                     \textbf{-56 $\pm$ 10} &                     \textbf{2,058 $\pm$ 1,639} \\
                                    & 1.00 &                       \textbf{1,715 $\pm$ 656} &                     \textbf{1,524 $\pm$ 1,135} &                              672 $\pm$ 190 &                              -62 $\pm$ 18 &                     \textbf{2,642 $\pm$ 1,874} \\
RandomNormalNoisyReward (1.0) & 0.01 &                     \textbf{2,013 $\pm$ 1,054} &                              1,413 $\pm$ 1,252 &  \cellcolor{teal!60}\textbf{779 $\pm$ 164} &                              -60 $\pm$ 14 &                     \textbf{2,215 $\pm$ 1,425} \\
                                    & 0.05 &                     \textbf{1,993 $\pm$ 1,003} &                                1,015 $\pm$ 889 &                              639 $\pm$ 209 &                     \textbf{-54 $\pm$ 13} &                     \textbf{2,569 $\pm$ 1,627} \\
                                    & 0.10 &                       \textbf{1,736 $\pm$ 830} &                                1,122 $\pm$ 927 &                               694 $\pm$ 81 &                     \textbf{-56 $\pm$ 14} &                     \textbf{3,135 $\pm$ 1,496} \\
                                    & 0.20 &                       \textbf{1,928 $\pm$ 965} &                              1,396 $\pm$ 1,380 &  \cellcolor{teal!30}\textbf{772 $\pm$ 144} &                              -58 $\pm$ 10 &                     \textbf{2,486 $\pm$ 1,618} \\
                                    & 0.50 &                                1,370 $\pm$ 128 &                                  856 $\pm$ 764 &                              698 $\pm$ 176 &                              -59 $\pm$ 10 &                              1,732 $\pm$ 1,153 \\
                                    & 1.00 &                       \textbf{1,810 $\pm$ 858} &  \cellcolor{teal!60}\textbf{1,878 $\pm$ 1,280} &                              683 $\pm$ 230 &           \cellcolor{pink!10}-64 $\pm$ 11 &                     \textbf{2,405 $\pm$ 1,648} \\
RandomUniformNoisyObservation (-0.001, 0.001) & 0.01 &                                1,456 $\pm$ 227 &                              1,446 $\pm$ 1,018 &                              694 $\pm$ 309 &                     \textbf{-50 $\pm$ 14} &                     \textbf{1,942 $\pm$ 1,334} \\
                                    & 0.05 &                       \textbf{1,782 $\pm$ 845} &                                869 $\pm$ 1,012 &                               539 $\pm$ 98 &                     \textbf{-55 $\pm$ 10} &                              1,728 $\pm$ 1,545 \\
                                    & 0.10 &                       \textbf{1,767 $\pm$ 860} &                     \textbf{1,536 $\pm$ 1,388} &                              587 $\pm$ 131 &                              -63 $\pm$ 12 &                     \textbf{2,202 $\pm$ 1,512} \\
                                    & 0.20 &                       \textbf{1,949 $\pm$ 876} &                              1,286 $\pm$ 1,238 &                               594 $\pm$ 78 &                              -61 $\pm$ 14 &                     \textbf{2,621 $\pm$ 1,502} \\
                                    & 0.50 &                     \textbf{2,043 $\pm$ 1,104} &                                  791 $\pm$ 673 &                               537 $\pm$ 84 &                      \textbf{-57 $\pm$ 7} &                     \textbf{1,952 $\pm$ 1,388} \\
                                    & 1.00 &  \cellcolor{teal!30}\textbf{2,259 $\pm$ 1,091} &                     \textbf{1,646 $\pm$ 1,222} &                              600 $\pm$ 191 &                     \textbf{-53 $\pm$ 12} &                     \textbf{1,954 $\pm$ 1,252} \\
RandomUniformNoisyReward (-0.001, 0.001) & 0.01 &                                1,450 $\pm$ 377 &                                  848 $\pm$ 666 &                              676 $\pm$ 140 &                     \textbf{-55 $\pm$ 15} &                              1,617 $\pm$ 1,125 \\
                                    & 0.05 &                     \textbf{1,741 $\pm$ 1,038} &                              1,055 $\pm$ 1,035 &                              715 $\pm$ 290 &                     \textbf{-51 $\pm$ 10} &                     \textbf{2,151 $\pm$ 1,730} \\
                                    & 0.10 &                       \textbf{1,886 $\pm$ 939} &                                  617 $\pm$ 371 &                              678 $\pm$ 183 &                     \textbf{-52 $\pm$ 12} &                     \textbf{3,011 $\pm$ 1,431} \\
                                    & 0.20 &                                1,654 $\pm$ 669 &                              1,452 $\pm$ 1,119 &                              617 $\pm$ 221 &                     \textbf{-56 $\pm$ 14} &                     \textbf{3,106 $\pm$ 1,671} \\
                                    & 0.50 &                       \textbf{1,895 $\pm$ 922} &                                  822 $\pm$ 850 &                               540 $\pm$ 82 &                              -58 $\pm$ 12 &                     \textbf{2,685 $\pm$ 1,595} \\
                                    & 1.00 &    \cellcolor{teal!60}\textbf{2,294 $\pm$ 966} &                     \textbf{1,506 $\pm$ 1,213} &                              617 $\pm$ 133 &                              -58 $\pm$ 10 &                     \textbf{2,312 $\pm$ 1,364} \\
RandomUniformScaleObservation (0.5, 1.5) & 0.01 &                       \textbf{1,830 $\pm$ 744} &                                1,346 $\pm$ 750 &                              703 $\pm$ 356 &                               -60 $\pm$ 8 &                     \textbf{2,509 $\pm$ 1,657} \\
                                    & 0.05 &    \cellcolor{teal!10}\textbf{2,186 $\pm$ 944} &                                  830 $\pm$ 779 &                              631 $\pm$ 189 &                     \textbf{-53 $\pm$ 15} &                     \textbf{3,274 $\pm$ 1,920} \\
                                    & 0.10 &                       \textbf{1,724 $\pm$ 722} &                       \textbf{1,477 $\pm$ 958} &                              663 $\pm$ 144 &                     \textbf{-52 $\pm$ 14} &                     \textbf{1,859 $\pm$ 1,631} \\
                                    & 0.20 &                                1,509 $\pm$ 425 &                                  929 $\pm$ 804 &                              631 $\pm$ 140 &                      \textbf{-56 $\pm$ 9} &                     \textbf{1,918 $\pm$ 1,209} \\
                                    & 0.50 &                                1,423 $\pm$ 598 &                                1,134 $\pm$ 998 &                              535 $\pm$ 139 &                              -58 $\pm$ 13 &                                  808 $\pm$ 638 \\
                                    & 1.00 &                                1,559 $\pm$ 670 &                                  972 $\pm$ 811 &                              544 $\pm$ 117 &                              -60 $\pm$ 14 &                              1,738 $\pm$ 1,315 \\
RandomUniformScaleObservation (0.8, 1.2) & 0.01 &                       \textbf{1,924 $\pm$ 953} &                                1,029 $\pm$ 927 &                              575 $\pm$ 149 &                     \textbf{-57 $\pm$ 16} &                     \textbf{2,615 $\pm$ 1,364} \\
                                    & 0.05 &                     \textbf{2,024 $\pm$ 1,011} &                              1,395 $\pm$ 1,175 &                              685 $\pm$ 153 &                              -59 $\pm$ 14 &  \cellcolor{teal!10}\textbf{3,279 $\pm$ 1,290} \\
                                    & 0.10 &                                1,461 $\pm$ 195 &                              1,398 $\pm$ 1,112 &                              605 $\pm$ 127 &                     \textbf{-55 $\pm$ 10} &                     \textbf{2,738 $\pm$ 1,711} \\
                                    & 0.20 &                       \textbf{1,986 $\pm$ 940} &                              1,397 $\pm$ 1,286 &                              561 $\pm$ 114 &                     \textbf{-54 $\pm$ 11} &                     \textbf{2,709 $\pm$ 1,603} \\
                                    & 0.50 &                                1,443 $\pm$ 162 &                              1,273 $\pm$ 1,218 &                              601 $\pm$ 253 &                     \textbf{-56 $\pm$ 12} &                     \textbf{2,786 $\pm$ 1,510} \\
                                    & 1.00 &                       \textbf{1,881 $\pm$ 925} &                              1,026 $\pm$ 1,023 &                              576 $\pm$ 110 &                              -60 $\pm$ 12 &                     \textbf{2,132 $\pm$ 1,796} \\
RandomUniformScaleReward (0.5, 1.5) & 0.01 &                       \textbf{1,914 $\pm$ 932} &                     \textbf{1,518 $\pm$ 1,312} &                              615 $\pm$ 112 &                     \textbf{-55 $\pm$ 15} &                     \textbf{1,949 $\pm$ 1,424} \\
                                    & 0.05 &                                1,640 $\pm$ 753 &                              1,177 $\pm$ 1,142 &                              648 $\pm$ 137 &                     \textbf{-51 $\pm$ 10} &                     \textbf{2,342 $\pm$ 1,310} \\
                                    & 0.10 &                                1,626 $\pm$ 726 &                                  705 $\pm$ 482 &                              685 $\pm$ 117 &                     \textbf{-51 $\pm$ 15} &                     \textbf{2,692 $\pm$ 1,569} \\
                                    & 0.20 &                     \textbf{2,132 $\pm$ 1,352} &                                  746 $\pm$ 662 &                              693 $\pm$ 293 &                     \textbf{-54 $\pm$ 11} &                     \textbf{2,573 $\pm$ 1,585} \\
                                    & 0.50 &                       \textbf{1,886 $\pm$ 856} &                                  680 $\pm$ 519 &                              636 $\pm$ 155 &  \cellcolor{teal!30}\textbf{-47 $\pm$ 14} &                     \textbf{2,865 $\pm$ 1,325} \\
                                    & 1.00 &                                1,429 $\pm$ 715 &                              1,326 $\pm$ 1,101 &                              664 $\pm$ 112 &                     \textbf{-51 $\pm$ 16} &                     \textbf{2,603 $\pm$ 1,745} \\
RandomUniformScaleReward (0.8, 1.2) & 0.01 &                                1,652 $\pm$ 788 &                                  912 $\pm$ 669 &                              734 $\pm$ 250 &                     \textbf{-57 $\pm$ 14} &                     \textbf{2,622 $\pm$ 1,194} \\
                                    & 0.05 &                       \textbf{1,840 $\pm$ 645} &                     \textbf{1,601 $\pm$ 1,093} &                              659 $\pm$ 119 &                     \textbf{-54 $\pm$ 13} &  \cellcolor{teal!60}\textbf{3,425 $\pm$ 1,481} \\
                                    & 0.10 &                       \textbf{1,955 $\pm$ 898} &                              1,326 $\pm$ 1,176 &                              708 $\pm$ 204 &                     \textbf{-52 $\pm$ 13} &                     \textbf{2,702 $\pm$ 1,780} \\
                                    & 0.20 &                                1,470 $\pm$ 233 &                                1,183 $\pm$ 696 &                               563 $\pm$ 59 &                     \textbf{-52 $\pm$ 12} &                     \textbf{1,855 $\pm$ 1,391} \\
                                    & 0.50 &                              1,413 $\pm$ 1,623 &  \cellcolor{teal!30}\textbf{1,873 $\pm$ 1,140} &                              723 $\pm$ 233 &                     \textbf{-56 $\pm$ 14} &                     \textbf{2,812 $\pm$ 1,294} \\
                                    & 1.00 &                       \textbf{1,743 $\pm$ 895} &                              1,075 $\pm$ 1,050 &                              673 $\pm$ 180 &                     \textbf{-56 $\pm$ 10} &                     \textbf{2,417 $\pm$ 1,234} \\
\end{longtable}
